Interaction and Identification of the Doubly Heavy Di-Hadronic Molecules

We study the interesting problem of interaction and identification of the hadronic molecules which seem to be deuteron-like structure. In particular, we propose a binding mechanism in which One Boson Exchange Potential plus Yukawa screen-like potential is applied in their relative s-wave state. We propose the dipole-like interaction between two color neutral states to form a hadronic molecule. For the identification of the hadronic molecules, the Weinberg's compositeness theorem is used to distinguish the molecule from confined (elementary) state. The present formalism predict some di-hadronic molecular states, involving quarks (s, c, b or $\overline{s}$, $\overline{c}$, $\overline{b}$) as a constituents, namely, $pn$, $K\overline{K}$, $\rho \overline{\rho}$, $K^{*}\overline{K^{*}}$, $D\overline{D^{*}}$($\overline{D}D^{*}$), $D^{*}\overline{D^{*}}$, $B\overline{B^{*}}$, $B^{*}\overline{B^{*}}$, $D^{*\pm}\overline{D_{1}^{0}}$, $ D^{0}\overline{K^{\pm}}$, $D^{*0}\overline{K^{\pm}}$, with their possible quantum numbers.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

